Double-Edge Factor Graphs: Definition, Properties, and Examples

Some of the most interesting quantities associated with a factor graph are its marginals and its partition sum. For factor graphs \emph{without cycles} and moderate message update complexities, the sum-product algorithm (SPA) can be used to efficiently compute these quantities exactly. Moreover, for various classes of factor graphs \emph{with cycles}, the SPA has been successfully applied to efficiently compute good approximations to these quantities. Note that in the case of factor graphs with cycles, the local functions are usually non-negative real-valued functions. In this paper we introduce a class of factor graphs, called double-edge factor graphs (DE-FGs), which allow local functions to be complex-valued and only require them, in some suitable sense, to be positive semi-definite. We discuss various properties of the SPA when running it on DE-FGs and we show promising numerical results for various example DE-FGs, some of which have connections to quantum information processing.

==> figs2/demo.tikz <==
\begin{tikzpicture}[nodes = {draw= none, minimum size = 0pt},
	factor/.style={rectangle, minimum size=.5cm, draw, thick},
	node distance=1.7cm,
	every path/.style={every node/.style={font=\small, above=0pt,sloped}}]
	\node[factor] (A) {$f_0$};
	\node[factor, right of = A] (B) {$f_4$};
	\node[factor, right of = B] (C) {$f_1$};
	\node[factor, below of = B] (D) {$f_3$};
	\node[factor, below of = C] (E) {$f_2$};
	
	\path (A) edge[thick] node {$y_1$} (B);
	\path (A) edge[thick] node[below=0pt] {$y_2$} (D);
	\path (B) edge[thick, double] node{$(x_1,x_1')$} (C);
	\path (E) edge[thick, double] node{$(x_2,x_2')$} (C);
	\path (E) edge[thick, double] node[below=0pt]{$(x_3,x_3')$} (D);
	\path (D) edge[thick, double] node{$(x_4,x_4')$} (B);
	\path (C) edge[thick] node{$y_3$} ([xshift=1.5cm]C);
	\path (E) edge[thick,double] node{$(x_5,x_5')$} ([xshift=1.5cm]E);
\end{tikzpicture}

==> figs2/partial_measurement_defg_newnew.tikz <==
\begin{tikzpicture}[nodes = {draw= none, minimum size = 0pt},
	factor/.style={rectangle, minimum size=.5cm, draw, thick},
	largeFactor/.style={rectangle, minimum width = 0.6cm, minimum height = 1.2cm, draw, thick},
	node distance = 1.5cm]
	\node[factor] (e0) {};
	\node at (e0) {$\rho$};
	\node[largeFactor] (u0) [right =1.2cm of e0] {}; \node at (u0) {$\operator{U}_0$}; 
	\node[factor, draw=none, right = 1.2cm of u0] (fakem) {};
	\node[largeFactor] (u1) [right = 1.2cm of fakem] {}; \node at (u1) {$\operator{U}_1$}; 
	\node[factor, anchor = south, minimum size=.6cm] at (fakem.center|-u0.south) (m) {};
		\node[font=\small] at (m){$\operator{M}$};
	\node[factor,right = 1.2cm of u1] (e1) {};
		\node at (e1) {$I$};

	\path (e0) edge[draw,thick,double]
		node[above=0pt,font=\small]{$(x_0,x_0')$} (u0);
	\path (u0.east|-m.center) edge[draw,thick,double]
		node[above=0pt,font=\small]{$(x_3,x_3')$} (m);
	\path (m) edge[draw,thick,double]
		node[above=0pt,font=\small]{$(x_4,x_4')$} (m.center-|u1.west);
	\path ([yshift=.35cm]u0.east) edge[draw,thick,double] 
		node[above=0pt,font=\small]{$(x_2,x_2')$} ([yshift=.35cm]u1.west);
	\path (u1) edge[draw,thick,double] node[above=0pt,font=\small]{$(x_5,x_5')$} (e1);
	\path (m) edge[draw,thick] node[pos=1,right=0pt] {$y$} ([yshift=-.8cm]m);
\end{tikzpicture}



==> figs2/partial_measurement_newnew.tikz <==
\begin{tikzpicture}[nodes = {draw= none, minimum size = 0pt},
	factor/.style={rectangle, minimum size=.5cm, draw, thick},
	largeFactor/.style={rectangle, minimum width = 0.6cm, minimum height = 1.2cm, draw, thick},
	node distance=1.5cm]
	\node[factor] (e) {}; \node at (e) {$\rho$}; 
	\node[right =1.5cm of e] (u0) {};
	\node[above=.25cm of u0, largeFactor] (u0a) {}; \node at (u0a) {$U_0$};
	\node[below=.25cm of u0, largeFactor] (u0b) {}; \node at (u0b)  {$U_0^\Herm$};
	\node[right=1.5cm of u0] (m) {};

	\node[above=.4cm of m, factor,minimum size=.6cm] (ma) {};
		\node[font=\small] at (ma) {$M_{y}$};
	\node[below=.4cm of m, factor,minimum size=.6cm] (mb) {};
		\node[font=\small] at (mb) {$M^\Herm_{y}$};
	
	\node[factor] at (m) (e1) {$=$};

	\node[right=1.5cm of m] (u1) {};
	\node[above=.25cm of u1, largeFactor] (u1a) {}; \node at (u1a) {$U_1$};
	\node[below=.25cm of u1, largeFactor] (u1b) {}; \node at (u1b)  {$U_1^\Herm$};
	\node[factor, right = 1.5cm of u1] (e2) {}; \node at (e2) {$=$};
	
	\path[draw,thick,*-] (e) |- node[above=0pt,font=\small,pos=.8]{$x_0$} (u0a); 
	\path[draw,thick,-*] (e) |- node[below=0pt,font=\small,pos=.8]{$x'_0$} (u0b); 
	\path[draw,thick,*-] (u0a.east|-ma.center) -- node[below=0pt,font=\small]{$x_3$} (ma.west);
	\path[draw,thick,-*] (u0b.east|-mb.center) -- node[above=0pt,font=\small]{$x_3'$} (mb.west);
	\path[draw,thick,*-] (ma.east) -- node[below=0pt,font=\small]{$x_4$} (u1a.west|-ma.center);
	\path[draw,thick,-*] (mb.east) -- node[above=0pt,font=\small]{$x_4'$} (u1b.west|-mb.center);
	\path[draw,thick,*-] ([yshift=.25cm]u0a.east) --
		node[above=0pt,font=\small]{$x_2$} ([yshift=.25cm]u1a.west);
	\path[draw,thick,-*] ([yshift=-.25cm]u0b.east) -- 
		node[below=0pt,font=\small]{$x_2'$}([yshift=-.25cm]u1b.west);
	\path[draw,thick,*-] (u1a) -| node[above,pos=.2,font=\small]{$x_5$} (e2);
	\path[draw,thick,-*] (u1b) -| node[below,pos=.2,font=\small]{$x_5'$} (e2);
	\path[draw,thick] (e1) -- (ma);
	\path[draw,thick] (e1) -- (mb);
	\path[draw,thick] (e1.east) -| node[right=0pt, pos=1] {$y$} ([xshift=.5cm,yshift=-1.8cm]e1.center);
\end{tikzpicture}


